Don't Forget! Decomposing the Training Dynamics of Memorization in Language Models

Memorization has been proposed as a mechanism to explain how language models fit the tail of their training distributions, but its training dynamics are not understood well. In this work, we take a fine-grained look at memorization by decomposing the loss trajectory of memorized sequences over training and model parameters. Across the Pythia family, we study memorization of duplicated training sequences (recitation) and rare ones (recollection). We find that memorization in both cases is characterized by sequence-level gradient alignment, though recitation suffers from misalignment with other training influences which causes forgetting, explaining the necessity for higher duplication of these examples. We further show that the lower model layers are the most involved in memorization and forgetting. Predicting memorization, our decomposition improves over a cross-entropy baseline, especially in larger models and early in training. Intervening on a small set of highly influential parameters we are able to ablate memorization in the final model. Together, these findings advance our understanding of how memorization develops during training and offer insights for predicting and intervening on it.

==> (inline-0) <==
\begin{tabular}{c}
    \textbf{Pythia-160m} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/160m/self_u_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/160m/self_u_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/160m/test_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/160m/test_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/160m/test_norm.pdf}
    \end{subfigure} \\
    \textbf{Pythia-410m} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/410m/self_u_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/410m/self_u_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/410m/test_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/410m/test_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/410m/test_norm.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/1b/self_u_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/1b/self_u_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/1b/test_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/1b/test_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/1b/test_norm.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1.4B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/1.4b/self_u_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/1.4b/self_u_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/1.4b/test_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/1.4b/test_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/1.4b/test_norm.pdf}
    \end{subfigure} \\
    \textbf{Pythia-2.8B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/2.8b/self_u_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/2.8b/self_u_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/2.8b/test_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/2.8b/test_norm.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/2.8b/test_norm.pdf}
    \end{subfigure} \\
    \textbf{Pythia-6.9B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/6.9b/self_u_norm.pdf}
        \caption{Update magn.}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/6.9b/self_u_norm.pdf}
        \caption{Update magn.}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 242 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/feature_norms/6.9b/test_norm.pdf}
        \caption{Test sensitivity}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/6.9b/test_norm.pdf}
        \caption{Test sensitivity}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/feature_norms/6.9b/test_norm.pdf}
    \end{subfigure} \\
    \end{tabular}
\begin{tabular}{c}
        \textbf{Pythia-160m} \\
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/160m/self.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/160m/self.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/160m/train_original.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/160m/train_original.pdf}
        \includegraphics[trim=390 0 0 0,clip,width=0.09\linewidth]{figures/decomp/phases/from_10000/cosines/160m/train_original.pdf} \\
        
        \textbf{Pythia-410m} \\
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/410m/self.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/410m/self.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/410m/train_original.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/410m/train_original.pdf}
        \includegraphics[trim=390 0 0 0,clip,width=0.09\linewidth]{figures/decomp/phases/from_10000/cosines/410m/train_original.pdf} \\

        \textbf{Pythia-1b (model shown in paper)} \\
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/1b/self.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/1b/self.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/1b/train_original.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/1b/train_original.pdf}
        \includegraphics[trim=390 0 0 0,clip,width=0.09\linewidth]{figures/decomp/phases/from_10000/cosines/1b/train_original.pdf} \\

        \textbf{Pythia-1.4b} \\
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/1.4b/self.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/1.4b/self.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/1.4b/train_original.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/1.4b/train_original.pdf}
        \includegraphics[trim=390 0 0 0,clip,width=0.09\linewidth]{figures/decomp/phases/from_10000/cosines/1.4b/train_original.pdf} \\

        \textbf{Pythia-2.8b} \\
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/2.8b/self.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/2.8b/self.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/2.8b/train_original.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/2.8b/train_original.pdf}
        \includegraphics[trim=390 0 0 0,clip,width=0.09\linewidth]{figures/decomp/phases/from_10000/cosines/2.8b/train_original.pdf} \\

        \textbf{Pythia-6.9b} \\
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/cosines/6.9b/self.pdf}
            \caption{Self align. (early)}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/cosines/6.9b/self.pdf}
            \caption{Self align.}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/cosines/6.9b/train_original.pdf}
            \caption{Train align. (early)}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/cosines/6.9b/train_original.pdf}
            \caption{Train align.}
        \end{subfigure}
        \begin{subfigure}{0.09\linewidth}
        \includegraphics[trim=390 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/cosines/6.9b/train_original.pdf} 
        \vspace{40pt}
        \end{subfigure} \\
    \end{tabular}
\begin{tabular}{c}
        \textbf{Pythia-160m} \\
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/160m/regularization.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/160m/regularization.pdf}
        \includegraphics[trim=390 0 0 0,clip,width=0.09\linewidth]{figures/decomp/phases/from_10000/cosines/160m/regularization.pdf} \\
        
        \textbf{Pythia-410m} \\
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/410m/regularization.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/410m/regularization.pdf}
        \includegraphics[trim=390 0 0 0,clip,width=0.09\linewidth]{figures/decomp/phases/from_10000/cosines/410m/regularization.pdf} \\

        \textbf{Pythia-1b (model shown in paper)} \\
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/1b/regularization.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/1b/regularization.pdf}
        \includegraphics[trim=390 0 0 0,clip,width=0.09\linewidth]{figures/decomp/phases/from_10000/cosines/1b/regularization.pdf} \\

        \textbf{Pythia-1.4b} \\
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/1.4b/regularization.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/1.4b/regularization.pdf}
        \includegraphics[trim=390 0 0 0,clip,width=0.09\linewidth]{figures/decomp/phases/from_10000/cosines/1.4b/regularization.pdf} \\

        \textbf{Pythia-2.8b} \\
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/through_10000/cosines/2.8b/regularization.pdf}
        \includegraphics[trim=0 0 250 0,clip,width=0.215\linewidth]{figures/decomp/phases/from_10000/cosines/2.8b/regularization.pdf}
        \includegraphics[trim=390 0 0 0,clip,width=0.09\linewidth]{figures/decomp/phases/from_10000/cosines/2.8b/regularization.pdf} \\

        \textbf{Pythia-6.9b} \\
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/through_10000/cosines/6.9b/regularization.pdf}
            \caption{Reg. alignment (early)}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/cosines/6.9b/regularization.pdf}
            \caption{Reg. alignment}
        \end{subfigure}
        \begin{subfigure}{0.09\linewidth}
        \includegraphics[trim=390 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/cosines/6.9b/regularization.pdf} 
        \vspace{40pt}
        \end{subfigure} \\
    \end{tabular}
\begin{tabular}{c}
    \textbf{Pythia-160m} \\
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recited/160m/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recollected/160m/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/160m/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recollected/160m/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.1\linewidth}
            \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/160m/train=single_sample_self_mean.pdf}
        \end{subfigure} \\
        \textbf{Pythia-1B} \\
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recited/410m/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recollected/410m/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/410m/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recollected/410m/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.1\linewidth}
            \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/410m/train=single_sample_self_mean.pdf}
        \end{subfigure} \\
        \textbf{Pythia-1B} \\
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recited/1b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recollected/1b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/1b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recollected/1b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.1\linewidth}
            \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/1b/train=single_sample_self_mean.pdf}
        \end{subfigure} \\
        \textbf{Pythia-1.4B} \\
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recited/1.4b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recollected/1.4b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/1.4b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recollected/1.4b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.1\linewidth}
            \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/1.4b/train=single_sample_self_mean.pdf}
        \end{subfigure} \\
        \textbf{Pythia-2.8B} \\
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recited/2.8b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recollected/2.8b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/2.8b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recollected/2.8b/train=single_sample_self_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.1\linewidth}
            \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/2.8b/train=single_sample_self_mean.pdf}
        \end{subfigure} \\
        \textbf{Pythia-6.9B} \\
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recited/6.9b/train=single_sample_self_mean.pdf}
            \caption{Update magnitudes recited}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/u_norm/test=memorized_recollected/6.9b/train=single_sample_self_mean.pdf}
            \caption{Update magnitudes recollected}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/6.9b/train=single_sample_self_mean.pdf}
            \caption{Test sensitivity recited}
        \end{subfigure}
        \begin{subfigure}{0.215\linewidth}
            \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recollected/6.9b/train=single_sample_self_mean.pdf}
            \caption{Test sensitivity recollected}
        \end{subfigure}
        \begin{subfigure}{0.1\linewidth}
            \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/test_norm/test=memorized_recited/6.9b/train=single_sample_self_mean.pdf}
        \end{subfigure}
    \end{tabular}
\begin{tabular}{c}
    \textbf{Pythia-160m} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/160m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recollected/160m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control_duplicated/160m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/160m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/160m/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-410m} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/410m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recollected/410m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control_duplicated/410m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/410m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/410m/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/1b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recollected/1b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control_duplicated/1b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/1b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/1b/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1.4B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/1.4b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recollected/1.4b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control_duplicated/1.4b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/1.4b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/1.4b/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-2.8B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/2.8b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recollected/2.8b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control_duplicated/2.8b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/2.8b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/2.8b/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-6.9B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/6.9b/train=single_sample_self_mean.pdf}
        \caption{Recited$\rightarrow$recited}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recollected/6.9b/train=single_sample_self_mean.pdf}
        \caption{recoll.$\rightarrow$recoll.}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control_duplicated/6.9b/train=single_sample_self_mean.pdf}
        \caption{Contr.$\rightarrow$contr. (dup)}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 180 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/6.9b/train=single_sample_self_mean.pdf}
        \caption{Contr.$\rightarrow$contr.}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=425 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=control/6.9b/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \end{tabular}
\begin{tabular}{c}
    \textbf{Pythia-160m} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/160m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recollected/160m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control_duplicated/160m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/160m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=380 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/160m/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-410m} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/410m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recollected/410m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control_duplicated/410m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/410m/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=380 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/410m/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/1b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recollected/1b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control_duplicated/1b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/1b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=380 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/1b/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1.4B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/1.4b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recollected/1.4b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control_duplicated/1.4b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/1.4b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=380 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/1.4b/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-2.8B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/2.8b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recollected/2.8b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control_duplicated/2.8b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/2.8b/train=single_sample_self_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=380 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/2.8b/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-6.9B} \\
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/6.9b/train=single_sample_self_mean.pdf}
        \caption{Recited$\rightarrow$recited}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recollected/6.9b/train=single_sample_self_mean.pdf}
        \caption{recoll.$\rightarrow$recoll.}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control_duplicated/6.9b/train=single_sample_self_mean.pdf}
        \caption{Contr.$\rightarrow$contr. (dup)}
    \end{subfigure}
    \begin{subfigure}{0.215\linewidth}
        \includegraphics[trim=0 0 220 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/6.9b/train=single_sample_self_mean.pdf}
        \caption{Contr.$\rightarrow$contr.}
    \end{subfigure}
    \begin{subfigure}{0.1\linewidth}
        \includegraphics[trim=380 0 0 0,clip,width=1\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=control/6.9b/train=single_sample_self_mean.pdf}
    \end{subfigure} \\
    \end{tabular}
\begin{tabular}{c}
        \textbf{Pythia-160m} \vspace{-8pt}\\
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/160m/train=train_original_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/160m/train=train_original_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/160m/train=regularization_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/160m/train=regularization_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.15\linewidth}
            \includegraphics[trim=395 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/160m/train=regularization_mean.pdf}
        \end{subfigure} \\
        \textbf{Pythia-410m} \vspace{-8pt}\\
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/410m/train=train_original_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/410m/train=train_original_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/410m/train=regularization_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/410m/train=regularization_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.15\linewidth}
            \includegraphics[trim=395 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/410m/train=regularization_mean.pdf}
        \end{subfigure} \\
        \textbf{Pythia-1B} \vspace{-8pt}\\
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/1b/train=train_original_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/1b/train=train_original_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/1b/train=regularization_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/1b/train=regularization_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.15\linewidth}
            \includegraphics[trim=395 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/1b/train=regularization_mean.pdf}
        \end{subfigure} \\
        \textbf{Pythia-1.4B} \vspace{-8pt}\\
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/1.4b/train=train_original_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/1.4b/train=train_original_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/1.4b/train=regularization_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/1.4b/train=regularization_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.15\linewidth}
            \includegraphics[trim=395 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/1.4b/train=regularization_mean.pdf}
        \end{subfigure} \\
        \textbf{Pythia-2.8B} \vspace{-8pt}\\
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/2.8b/train=train_original_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/2.8b/train=train_original_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/2.8b/train=regularization_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/2.8b/train=regularization_mean.pdf}
        \end{subfigure}
        \begin{subfigure}{0.15\linewidth}
            \includegraphics[trim=395 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/2.8b/train=regularization_mean.pdf}
        \end{subfigure} \\
        \textbf{Pythia-6.9B} \\
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/6.9b/train=train_original_mean.pdf}
            \caption{train$\rightarrow$recited}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/6.9b/train=train_original_mean.pdf}
            \caption{train$\rightarrow$recoll.}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recited/6.9b/train=regularization_mean.pdf}
            \caption{w. decay$\rightarrow$recited}
        \end{subfigure}
        \begin{subfigure}{0.2\linewidth}
            \includegraphics[trim=0 0 250 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/6.9b/train=regularization_mean.pdf}
            \caption{w. decay$\rightarrow$recoll.}
        \end{subfigure}
        \begin{subfigure}{0.15\linewidth}
            \includegraphics[trim=395 0 0 0,clip,width=1\linewidth]{figures/decomp/phases/from_10000/layer_regions_coarse/model_cosine_component/test=memorized_recollected/6.9b/train=regularization_mean.pdf}
        \end{subfigure} \\
    \end{tabular}
\begin{tabular}{c}
    \textbf{Pythia-160m} \\
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1.0\linewidth]{figures/decomp/phases/from_10000/cosines/160m/other.pdf}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/160m/train=single_sample_other_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/160m/train=single_sample_other_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-410m} \\
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1.0\linewidth]{figures/decomp/phases/from_10000/cosines/410m/other.pdf}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/410m/train=single_sample_other_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/410m/train=single_sample_other_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1B} \\
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1.0\linewidth]{figures/decomp/phases/from_10000/cosines/1b/other.pdf}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/1b/train=single_sample_other_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/1b/train=single_sample_other_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1.4B} \\
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1.0\linewidth]{figures/decomp/phases/from_10000/cosines/1.4b/other.pdf}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/1.4b/train=single_sample_other_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/1.4b/train=single_sample_other_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-2.8B} \\
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1.0\linewidth]{figures/decomp/phases/from_10000/cosines/2.8b/other.pdf}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/2.8b/train=single_sample_other_mean.pdf}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/2.8b/train=single_sample_other_mean.pdf}
    \end{subfigure} \\
    \textbf{Pythia-6.9B} \\
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1.0\linewidth]{figures/decomp/phases/from_10000/cosines/6.9b/other.pdf}
    \caption{Alignment other}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_types/model_cosine_component/test=memorized_recited/6.9b/train=single_sample_other_mean.pdf}
        \caption{Decomp. layer type}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[width=1.0\linewidth]{figures/decomp/four_classes/layer_regions_coarse/model_cosine_component/test=memorized_recited/6.9b/train=single_sample_other_mean.pdf}
        \caption{Decomp. layer depth}
    \end{subfigure} \\
    \end{tabular}
\begin{tabular}{c}
    \textbf{Pythia-160m}\vspace{-5pt}\\
    \begin{subfigure}{0.27\linewidth}
        \includegraphics[width=1\linewidth]{figures/prediction/160m/single_no_count_decomposition_loss_comparison.pdf}
    \end{subfigure}
    \begin{subfigure}{0.19\linewidth}
        \includegraphics[trim=0 0 240 0,clip,width=1\linewidth]{figures/prediction/1.4b/single_decomposition_only_weights.pdf}
    \end{subfigure}
    \begin{subfigure}{0.35\linewidth}
    \includegraphics[trim=0 0 240 0,clip,width=0.5\linewidth]{figures/prediction/160m/single_loss_decomposition_features_without_loss_weights.pdf}
    \includegraphics[trim=335 0 0 0,clip,width=0.4\linewidth]{figures/prediction/160m/single_loss_decomposition_features_without_loss_weights.pdf}
    \end{subfigure} \\
    \textbf{Pythia-410m}\vspace{-5pt}\\
    \begin{subfigure}{0.27\linewidth}
        \includegraphics[width=1\linewidth]{figures/prediction/410m/single_no_count_decomposition_loss_comparison.pdf}
    \end{subfigure}
    \begin{subfigure}{0.19\linewidth}
        \includegraphics[trim=0 0 240 0,clip,width=1\linewidth]{figures/prediction/1.4b/single_decomposition_only_weights.pdf}
    \end{subfigure}
    \begin{subfigure}{0.35\linewidth}
    \includegraphics[trim=0 0 240 0,clip,width=0.5\linewidth]{figures/prediction/410m/single_loss_decomposition_features_without_loss_weights.pdf}
    \includegraphics[trim=335 0 0 0,clip,width=0.4\linewidth]{figures/prediction/410m/single_loss_decomposition_features_without_loss_weights.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1B}\vspace{-5pt}\\
    \begin{subfigure}{0.27\linewidth}
        \includegraphics[width=1\linewidth]{figures/prediction/1b/single_no_count_decomposition_loss_comparison.pdf}
    \end{subfigure}
    \begin{subfigure}{0.19\linewidth}
        \includegraphics[trim=0 0 240 0,clip,width=1\linewidth]{figures/prediction/1.4b/single_decomposition_only_weights.pdf}
    \end{subfigure}
    \begin{subfigure}{0.35\linewidth}
    \includegraphics[trim=0 0 240 0,clip,width=0.5\linewidth]{figures/prediction/1b/single_loss_decomposition_features_without_loss_weights.pdf}
    \includegraphics[trim=335 0 0 0,clip,width=0.4\linewidth]{figures/prediction/1b/single_loss_decomposition_features_without_loss_weights.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1.4B}\vspace{-5pt}\\
    \begin{subfigure}{0.27\linewidth}
        \includegraphics[width=1\linewidth]{figures/prediction/1.4b/single_no_count_decomposition_loss_comparison.pdf}
    \end{subfigure}
    \begin{subfigure}{0.19\linewidth}
        \includegraphics[trim=0 0 240 0,clip,width=1\linewidth]{figures/prediction/1.4b/single_decomposition_only_weights.pdf}
    \end{subfigure}
    \begin{subfigure}{0.35\linewidth}
    \includegraphics[trim=0 0 240 0,clip,width=0.5\linewidth]{figures/prediction/1.4b/single_loss_decomposition_features_without_loss_weights.pdf}
    \includegraphics[trim=335 0 0 0,clip,width=0.4\linewidth]{figures/prediction/1.4b/single_loss_decomposition_features_without_loss_weights.pdf}
    \end{subfigure} \\
    \textbf{Pythia-2.8B}\vspace{-5pt}\\
    \begin{subfigure}{0.27\linewidth}
        \includegraphics[width=1\linewidth]{figures/prediction/2.8b/single_no_count_decomposition_loss_comparison.pdf}
    \end{subfigure}
    \begin{subfigure}{0.19\linewidth}
        \includegraphics[trim=0 0 240 0,clip,width=1\linewidth]{figures/prediction/1.4b/single_decomposition_only_weights.pdf}
    \end{subfigure}
    \begin{subfigure}{0.35\linewidth}
    \includegraphics[trim=0 0 240 0,clip,width=0.5\linewidth]{figures/prediction/2.8b/single_loss_decomposition_features_without_loss_weights.pdf}
    \includegraphics[trim=335 0 0 0,clip,width=0.4\linewidth]{figures/prediction/2.8b/single_loss_decomposition_features_without_loss_weights.pdf}
    \end{subfigure} \\
    \textbf{Pythia-6.9B}\vspace{-5pt}\\
    \begin{subfigure}{0.27\linewidth}
        \includegraphics[width=1\linewidth]{figures/prediction/6.9b/single_no_count_decomposition_loss_comparison.pdf}
        \caption{Accuracy on held out}
    \end{subfigure}
    \begin{subfigure}{0.19\linewidth}
        \includegraphics[trim=0 0 240 0,clip,width=1\linewidth]{figures/prediction/1.4b/single_decomposition_only_weights.pdf}
    \caption{Weights decomp.}
    \end{subfigure}
    \begin{subfigure}{0.35\linewidth}
    \includegraphics[trim=0 0 240 0,clip,width=0.5\linewidth]{figures/prediction/6.9b/single_loss_decomposition_features_without_loss_weights.pdf}
    \includegraphics[trim=335 0 0 0,clip,width=0.4\linewidth]{figures/prediction/6.9b/single_loss_decomposition_features_without_loss_weights.pdf}
    \caption{Weights CE+decomp}
    \end{subfigure}
    \end{tabular}
\begin{tabular}{c}
    \textbf{Pythia-160m} \\
    \begin{subfigure}{0.33\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/160m/pythia_ablation_grid_32_extractable_all_no_embeddings_zero.pdf}
    \end{subfigure}
    \begin{subfigure}{0.33\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/160m/pythia_ablation_grid_control_loss_change_no_embeddings_zero.pdf}
    \end{subfigure} \\
    \textbf{Pythia-410m} \\
    \begin{subfigure}{0.33\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/410m/pythia_ablation_grid_32_extractable_all_no_embeddings_zero.pdf}
    \end{subfigure}
    \begin{subfigure}{0.33\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/410m/pythia_ablation_grid_control_loss_change_no_embeddings_zero.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1B} \\
    \begin{subfigure}{0.33\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/410m/pythia_ablation_grid_32_extractable_all_no_embeddings_zero.pdf}
    \end{subfigure}
    \begin{subfigure}{0.33\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/1b/pythia_ablation_grid_control_loss_change_no_embeddings_zero.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1.4B} \\
    \begin{subfigure}{0.33\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/1.4b/pythia_ablation_grid_32_extractable_all_no_embeddings_zero.pdf}
    \end{subfigure}
    \begin{subfigure}{0.33\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/1.4b/pythia_ablation_grid_control_loss_change_no_embeddings_zero.pdf}
    \end{subfigure} \\
    \textbf{Pythia-2.8B} \\
    \begin{subfigure}{0.33\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/2.8b/pythia_ablation_grid_32_extractable_all_no_embeddings_zero.pdf}
    \end{subfigure}
    \begin{subfigure}{0.33\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/2.8b/pythia_ablation_grid_control_loss_change_no_embeddings_zero.pdf}
    \end{subfigure} \\
    \end{tabular}
\begin{tabular}{c}
    \textbf{Pythia-160m} \\
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/include_embeddings/parameter_distributions/step=10000/160m/threshold=4e-05_layer_depth.pdf}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/include_embeddings/parameter_distributions/step=10000/160m/threshold=4e-05_layer_type.pdf}
    \end{subfigure} \\
    \textbf{Pythia-410m} \\
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/include_embeddings/parameter_distributions/step=10000/410m/threshold=4e-05_layer_depth.pdf}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/include_embeddings/parameter_distributions/step=10000/410m/threshold=4e-05_layer_type.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1B} \\
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/include_embeddings/parameter_distributions/step=10000/1b/threshold=4e-05_layer_depth.pdf}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/include_embeddings/parameter_distributions/step=10000/1b/threshold=4e-05_layer_type.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1.4B} \\
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/include_embeddings/parameter_distributions/step=10000/1.4b/threshold=4e-05_layer_depth.pdf}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/include_embeddings/parameter_distributions/step=10000/1.4b/threshold=4e-05_layer_type.pdf}
    \end{subfigure} \\
    \textbf{Pythia-2.8B} \\
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/include_embeddings/parameter_distributions/step=10000/2.8b/threshold=4e-05_layer_depth.pdf}
        \caption{Ablated parameters by layer depth.}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/include_embeddings/parameter_distributions/step=10000/2.8b/threshold=4e-05_layer_type.pdf}
        \caption{Ablated parameters by layer type.}
    \end{subfigure} \\
    \end{tabular}
\begin{tabular}{c}
    \textbf{Pythia-160m} \\
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/no_embeddings/parameter_distributions/step=10000/160m/threshold=4e-05_layer_depth.pdf}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/no_embeddings/parameter_distributions/step=10000/160m/threshold=4e-05_layer_type.pdf}
    \end{subfigure} \\
    \textbf{Pythia-410m} \\
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/no_embeddings/parameter_distributions/step=10000/410m/threshold=4e-05_layer_depth.pdf}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/no_embeddings/parameter_distributions/step=10000/410m/threshold=4e-05_layer_type.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1B} \\
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/no_embeddings/parameter_distributions/step=10000/1b/threshold=4e-05_layer_depth.pdf}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/no_embeddings/parameter_distributions/step=10000/1b/threshold=4e-05_layer_type.pdf}
    \end{subfigure} \\
    \textbf{Pythia-1.4B} \\
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/no_embeddings/parameter_distributions/step=10000/1.4b/threshold=4e-05_layer_depth.pdf}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/no_embeddings/parameter_distributions/step=10000/1.4b/threshold=4e-05_layer_type.pdf}
    \end{subfigure} \\
    \textbf{Pythia-2.8B} \\
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/no_embeddings/parameter_distributions/step=10000/2.8b/threshold=4e-05_layer_depth.pdf}
        \caption{Number of ablated parameters by layer depth.}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \includegraphics[trim=0 0 0 0,clip,width=1\linewidth]{figures/causal_ablations/no_embeddings/parameter_distributions/step=10000/2.8b/threshold=4e-05_layer_type.pdf}
        \caption{Number of ablated parameters by layer type.}
    \end{subfigure} \\
    \end{tabular}
\begin{tabular}{c}
    \textbf{Pythia-160m} \\
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/160m/extractability_memorized_recited.pdf}
    \caption{32-extr. recited}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/160m/extractability_memorized_recollected.pdf}
    \caption{32-extr. recollected}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/160m/control_cross_entropy.pdf}
    \caption{CE on control}
    \end{subfigure} \\
    \textbf{Pythia-410m} \\
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/410m/extractability_memorized_recited.pdf}
    \caption{32-extr. recited}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/410m/extractability_memorized_recollected.pdf}
    \caption{32-extr. recollected}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/410m/control_cross_entropy.pdf}
    \caption{CE on control}
    \end{subfigure} \\
    \textbf{Pythia-1B} \\
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/1b/extractability_memorized_recited.pdf}
    \caption{32-extr. recited}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/1b/extractability_memorized_recollected.pdf}
    \caption{32-extr. recollected}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/1b/control_cross_entropy.pdf}
    \caption{CE on control}
    \end{subfigure} \\
    \end{tabular}
\begin{tabular}{c}
    \textbf{Pythia-1.4B} \\
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/1.4b/extractability_memorized_recited.pdf}
    \caption{32-extr. recited}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/1.4b/extractability_memorized_recollected.pdf}
    \caption{32-extr. recollected}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/1.4b/control_cross_entropy.pdf}
    \caption{CE on control}
    \end{subfigure} \\
    \textbf{Pythia-2.8B} \\
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/2.8b/extractability_memorized_recited.pdf}
    \caption{32-extr. recited}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/2.8b/extractability_memorized_recollected.pdf}
    \caption{32-extr. recollected}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/2.8b/control_cross_entropy.pdf}
    \caption{CE on control}
    \end{subfigure} \\
    \textbf{Pythia-6.9B} \\
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/6.9b/extractability_memorized_recited.pdf}
    \caption{32-extr. recited}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/6.9b/extractability_memorized_recollected.pdf}
    \caption{32-extr. recollected}
    \end{subfigure}
    \begin{subfigure}{0.3\linewidth}
    \includegraphics[width=1\linewidth]{figures/attention_head_ablation/6.9b/control_cross_entropy.pdf}
    \caption{CE on control}
    \end{subfigure} \\
    \end{tabular}
